No free lattice contains an infinite ascending chain of copies of FL(3)

No free lattice contains an infinite strictly ascending chain of sublattices isomorphic to FL(3), the free lattice on three generators; this answers a question that R. A. Dean asked and the second author's 1997 notes on the problem left open. Every such chain would yield, inside FL(3), a coherent chain of proper self-embeddings $\Theta_0, \Theta_1, \Theta_2, \dots$ with $\Theta_k \circ \Theta_j = \Theta_j$ for $j < k$, so that each later embedding fixes the image of each earlier one pointwise. Every proper self-embedding of FL(3) whose fixed sublattice contains a free generating triple fixes one of the three generators, say $z$, because a power of it or of its dual lies above the identity, and a self-embedding that moves every generator and lies above the identity fixes at most eleven elements. Up to duality, a proper self-embedding fixing the image of such a $\Theta_1$ pointwise fixes only elements above $z \wedge (x \vee y)$, where no free generating triple containing $z$ can lie. We also verify the one-step example of the 1997 notes, prove that no step toward such a chain is self-similar, and show that the configuration the argument rules out at length three does occur at length two. Without freeness the answer reverses: FL(3) contains an infinite strictly ascending chain of 3-generated sublattices, so the lattice analogue of Takahasi's chain condition for free groups fails. The theorem itself is checked by the Agda proof assistant under its safe flags, for free lattices over generators with decidable equality, and its formal proof uses no classical principle: finite searches and an induction on a finite set replace the infinite pigeonhole principle by which a chain yields a coherent chain.

==> figures/canonical.tex <==
\begin{tikzpicture}[x=8mm, y=9mm, every node/.append style={inner sep=1.5pt}]
  \node (r) at (0,2.4) {$\vee$};
  \node (rx) at (-1.6,1.2) {$x$};
  \node[text=black!50] (rm) at (0,1.2) {$\wedge$};
  \node[text=black!50] (rmx) at (-0.5,0) {$x$};
  \node[text=black!50] (rmy) at (0.5,0) {$y$};
  \node (rn) at (1.6,1.2) {$\wedge$};
  \node (rny) at (1.1,0) {$y$};
  \node (rnj) at (2.1,0) {$\vee$};
  \node (rnjx) at (1.6,-1.2) {$x$};
  \node (rnjz) at (2.6,-1.2) {$z$};
  \draw (rx) -- (r) -- (rn) -- (rny);
  \draw (rn) -- (rnj) -- (rnjx);
  \draw (rnj) -- (rnjz);
  \draw[black!50, densely dashed] (r) -- (rm) -- (rmx);
  \draw[black!50, densely dashed] (rm) -- (rmy);
  \node[text=black!50, font=\footnotesize] at (0,-0.75) {$x \wedge y \leq x$};
  \draw[->] (3.3,1.2) -- node[above=2pt, font=\footnotesize] {canonical form} (5.6,1.2);
  \begin{scope}[xshift=64mm, every label/.append style={font=\footnotesize, text=black!60}]
    \node[label=right:{$3$}] (c) at (0,2.4) {$\vee$};
    \node (cx) at (-1,1.2) {$x$};
    \node[label=right:{$2$}] (cn) at (1,1.2) {$\wedge$};
    \node (cny) at (0.5,0) {$y$};
    \node[label=right:{$1$}] (cnj) at (1.5,0) {$\vee$};
    \node (cnjx) at (1,-1.2) {$x$};
    \node (cnjz) at (2,-1.2) {$z$};
    \draw (cx) -- (c) -- (cn) -- (cny);
    \draw (cn) -- (cnj) -- (cnjx);
    \draw (cnj) -- (cnjz);
  \end{scope}
\end{tikzpicture}


==> figures/chains.tex <==
\begin{tikzpicture}[x=10mm, y=10mm]
  \foreach \k/\name in {0/{$\FL(3)$}, 1/{$\theta(\FL(3))$}, 2/{$\theta^2(\FL(3))$}} {
    \draw[link] (0.45*\k, 0.3*\k) rectangle (5-0.45*\k, 3.2-0.6*\k);
    \node[anchor=north west] at (0.45*\k, 3.2-0.6*\k) {\name};
  }
  \draw[link, densely dashed] (1.35,0.9) rectangle (3.65,1.45);
  \node at (2.5,1.175) {$\cdots$};
  \begin{scope}[xshift=60mm]
    \draw[link] (0,0) rectangle (5,3.2);
    \node[anchor=north west] at (0,3.2) {$\FL(X)$};
    \foreach \k in {0,1,2} {
      \draw[link] (0.3,0.25) rectangle (1.45+0.8*\k, 1.05+0.5*\k);
      \node[anchor=north east] at (1.45+0.8*\k, 1.05+0.5*\k) {$L_{\k}$};
    }
    \draw[link, densely dashed] (0.3,0.25) rectangle (4.65,2.55);
    \node[anchor=north east] at (4.65,2.55) {$\cdots\,?$};
  \end{scope}
\end{tikzpicture}


==> figures/coherent.tex <==
\begin{tikzpicture}[x=10mm, y=10mm]
  \foreach \k in {0,1,2} {
    \begin{scope}[xshift=40*\k mm]
      \ifnum\k>0
        \fill[region] (0.25,0.2) rectangle ({1.25+0.75*(\k-1)}, {0.85+0.5*(\k-1)});
      \fi
      \draw[link] (0,0) rectangle (3.5,2.5);
      \node[anchor=north west] at (0,2.5) {$\FL(3)$};
      \foreach \j in {0,1,2} {
        \pgfmathsetmacro{\w}{\j==\k ? 1.2 : 0.4}
        \draw[link, line width=\w pt] (0.25,0.2) rectangle (1.25+0.75*\j, 0.85+0.5*\j);
        \node[anchor=north east, inner sep=1.5pt] at (1.25+0.75*\j, 0.85+0.5*\j) {$M_{\j}$};
      }
      \node at (1.75,-0.35) {$\Theta_{\k}$};
    \end{scope}
  }
\end{tikzpicture}


==> figures/colimit.tex <==
\begin{tikzpicture}[x=10mm, y=10mm, every node/.append style={inner sep=2pt}]
  \foreach \k in {0,1,2} {
    \node (F\k) at (2.6*\k, 1.8) {$\FL(3)$};
    \node (L\k) at (2.6*\k, 0) {$L_{\k}$};
    \draw[->] (F\k) -- node[left] {$\varphi_{\k}$} (L\k);
  }
  \node (Fd) at (7.8,1.8) {$\cdots$};
  \node (Ld) at (7.8,0) {$\cdots$};
  \node[anchor=west] (U) at (8.35,0) {$\subseteq \FL(X)$};
  \foreach \j/\k in {0/1, 1/2} {
    \draw[->] (F\j) -- node[above] {$\theta_{\j}$} (F\k);
    \node at ($(L\j)!0.5!(L\k)$) {$\subsetneq$};
  }
  \draw[->] (F2) -- node[above] {$\theta_2$} (Fd);
  \node at ($(L2)!0.5!(Ld)$) {$\subsetneq$};
  \foreach \j/\k in {0/1, 1/2, 2/d} {
    \draw[->, densely dashed] (L\j.south) to[bend right=40] node[below] {$\Phi$} (L\k.south);
  }
\end{tikzpicture}


==> figures/dependencies-preliminaries.tex <==
\begin{tikzpicture}[x=10mm, y=10mm, every node/.append style={font=\scriptsize}]
  \node[result] (L1) at (4.60,1.95) {Lemma 1\\\agda{Lemma-1}};
  \node[result] (L2) at (4.60,0.81) {Lemma 2\\\agda{Lemma-2}};
  \node[result] (L3) at (4.60,-2.07) {Lemma 3\\\agda{Lemma-3}};
  \node[result] (L61) at (4.60,-0.17) {Lemma 6.1\\\agda{Lemma-6·1}};
  \node[result] (L610) at (4.60,4.40) {Lemma 6.10\\\agda{Lemma-6·10}};
  \node[result] (L611) at (4.60,-1.22) {Lemma 6.11\\\agda{Lemma-6·11}};
  \node[result] (P72) at (4.60,-4.54) {Proposition 7.2\\\agda{Proposition-7·2}};
  \node[result] (P74) at (4.60,-3.24) {Proposition 7.4\\\agda{Proposition-7·4}};
  \node[result] (C4) at (4.60,3.42) {Theorem C (four links)\\\agda{Theorem-C-four-links}};
  \node[result] (C25) at (0.20,-1.53) {Corollary 2.5\\\agda{Corollary-2·5}};
  \node[result] (L22) at (1.40,3.65) {Lemma 2.2\\\agda{Lemma-2·2}};
  \node[result] (L29) at (0.20,-2.51) {Lemma 2.9\\\agda{Lemma-2·9}};
  \node[result] (TB) at (0.4,0.34) {Theorem B\\\agda{Theorem-B}};
  \node[result] (C24) at (-0.2,1.76) {Corollary 2.4\\\agda{Corollary-2·4}};
  \node[result] (L28) at (-1.60,-0.06) {Lemma 2.8\\\agda{Lemma-2·8}};
  \node[result] (T27) at (-2.80,0.90) {Theorem 2.7\\\agda{Theorem-2·7}};
  \node[result] (T23) at (-4.60,-1.88) {Theorem 2.3\\\agda{Theorem-2·3}};
  \node[result] (T26) at (-3.40,-3.33) {Theorem 2.6\\\agda{Theorem-2·6}};
  \begin{scope}[on background layer]
    \draw[uses] (C25) -- (L1);
    \draw[uses] (C25) -- (L2);
    \draw[uses] (C25) -- (L3);
    \draw[uses] (C25) -- (L61);
    \draw[uses] (C25) -- (L611);
    \draw[uses] (C25) -- (C4);
    \draw[uses] (L22) -- (L1);
    \draw[uses] (L22) -- (L610);
    \draw[uses] (L29) -- (L611);
    \draw[uses] (TB) -- (L61);
    \draw[uses] (TB) -- (P74);
    \draw[uses] (C24) -- (L2);
    \draw[uses] (C24) -- (L611);
    \draw[uses] (C24) -- (C4);
    \draw[uses] (L28) -- (L3);
    \draw[uses] (L28) -- (L611);
    \draw[uses] (T23) -- (L2);
    \draw[uses] (T23) -- (P72);
    \draw[uses] (T26) -- (P72);
    \draw[uses] (C24) -- (TB);
    \draw[uses] (L28) -- (TB);
    \draw[uses] (T23) -- (L29);
    \draw[uses] (T26) -- (L29);
    \draw[uses] (T27) -- (L28);
    \draw[uses] (T23) -- (T27);
    \draw[uses] (T26) -- (T27);
  \end{scope}
\end{tikzpicture}


==> figures/dependencies.tex <==
\begin{tikzpicture}[x=10mm, y=10mm, every node/.append style={font=\scriptsize}]
  \node[result] (TH) at (-1.65,-0.00) {Theorem H\\\agda{Theorem-H}};
  \node[result] (L61) at (-1.65,-1.40) {Lemma 6.1\\\agda{Lemma-6·1}};
  \node[result] (C4) at (-4.36,-1.40) {Theorem C (four links)\\\agda{Theorem-C-four-links}};
  \node[result] (TG) at (0.27,-1.40) {Theorem G\\\agda{Theorem-G}};
  \node[result] (L81) at (-1.49,-2.80) {Lemma 8.1\\\agda{Lemma-8·1}};
  \node[result] (TE) at (2.19,-2.80) {Theorem E\\\agda{Theorem-E}};
  \node[result] (L2) at (-3.29,-4.20) {Lemma 2\\\agda{Lemma-2}};
  \node[result] (L5) at (-0.36,-4.20) {Lemma 5\\\agda{Lemma-5}};
  \node[result] (P73) at (1.87,-4.20) {Proposition 7.3\\\agda{Proposition-7·3}};
  \node[result] (P74) at (4.74,-4.90) {Proposition 7.4\\\agda{Proposition-7·4}};
  \node[result] (L1) at (-5.26,-5.60) {Lemma 1\\\agda{Lemma-1}};
  \node[result] (L3) at (-3.25,-6.30) {Lemma 3\\\agda{Lemma-3}};
  \node[result] (L610) at (-0.94,-6.30) {Lemma 6.10\\\agda{Lemma-6·10}};
  \node[result] (L611) at (4.79,-6.30) {Lemma 6.11\\\agda{Lemma-6·11}};
  \node[result] (P72) at (1.86,-6.30) {Proposition 7.2\\\agda{Proposition-7·2}};
  \begin{scope}[on background layer]
    \draw[uses] (L61) -- (TH);
    \draw[uses] (C4) -- (TH);
    \draw[uses] (TG) -- (TH);
    \draw[uses] (L81) -- (TG);
    \draw[uses] (TE) -- (TG);
    \draw[uses] (L2) -- (TE);
    \draw[uses] (L5) -- (L81);
    \draw[uses] (P73) -- (TE);
    \draw[uses] (P74) -- (TE);
    \draw[uses] (L610) -- (L81);
    \draw[uses] (L1) -- (P74);
    \draw[uses] (L3) -- (L5);
    \draw[uses] (L3) -- (P73);
    \draw[uses] (L610) -- (L2);
    \draw[uses] (L611) -- (P74);
    \draw[uses] (P72) -- (P73);
  \end{scope}
\end{tikzpicture}


==> figures/fourteen.tex <==
\begin{tikzpicture}[x=12mm, y=9mm]
  \node[fixed, label=above:{$x \vee y \vee z$}] (top) at (0,5) {};
  \node[fixed, label=left:{$x \vee y$}] (xy) at (-2,4) {};
  \node[fixed, label={[yshift=4pt]right:{$x \vee z$}}] (xz) at (0,4) {};
  \node[fixed, label=right:{$y \vee z$}] (yz) at (2,4) {};
  \node[fixed, label=left:{$A$}] (A) at (-2,3) {};
  \node[fixed, label={[yshift=-5pt]right:{$B$}}] (B) at (0,3) {};
  \node[fixed, label=right:{$C$}] (C) at (2,3) {};
  \node[fixed, label=left:{$x \vee \bot^{B}$}] (xb) at (-2,2) {};
  \node[fixed, label=right:{$y \vee \bot^{B}$}] (yb) at (0,2) {};
  \node[fixed, label=right:{$z \vee \bot^{B}$}] (zb) at (2,2) {};
  \node[fixed, label=below:{$\bot^{B}$}] (bot) at (0,0.4) {};
  \node[moved, label=left:{$x$}] (x) at (-2.35,1.35) {};
  \node[moved, label=left:{$y$}] (y) at (-0.35,1.35) {};
  \node[moved, label=right:{$z$}] (z) at (2.35,1.35) {};
  \begin{scope}[on background layer]
    \draw[le] (xy) -- (top);
    \draw[le] (xz) -- (top);
    \draw[le] (yz) -- (top);
    \draw[le] (A) -- (xy);
    \draw[le] (A) -- (xz);
    \draw[le] (B) -- (xy);
    \draw[le] (B) -- (yz);
    \draw[le] (C) -- (xz);
    \draw[le] (C) -- (yz);
    \draw[le] (xb) -- (A);
    \draw[le] (yb) -- (B);
    \draw[le] (zb) -- (C);
    \draw[le] (bot) -- (xb);
    \draw[le] (bot) -- (yb);
    \draw[le] (bot) -- (zb);
    \draw[le] (x) -- (xb);
    \draw[le] (y) -- (yb);
    \draw[le] (z) -- (zb);
  \end{scope}
\end{tikzpicture}


==> figures/ladder.tex <==
\begin{tikzpicture}[x=13mm, y=8mm]
  \node[elt, label=above:{$d$}] (d) at (0,5.7) {};
  \node[elt, label=left:{$A_3$}] (A3) at (-1,4) {};
  \node[elt, label=right:{$B_3$}] (B3) at (1,4) {};
  \node[elt, label=left:{$A_2$}] (A2) at (-1,3) {};
  \node[elt, label=right:{$B_2$}] (B2) at (1,3) {};
  \node[elt, label=left:{$A_1$}] (A1) at (-1,2) {};
  \node[elt, label=right:{$B_1$}] (B1) at (1,2) {};
  \node[elt, label=below left:{$A_0$}] (A0) at (-1,1) {};
  \node[elt, label=below right:{$B_0$}] (B0) at (1,1) {};
  \node[elt, label=left:{$x$}] (x) at (-2.4,1.9) {};
  \node[elt, label=right:{$y$}] (y) at (2.4,1.9) {};
  \node[elt, label=below:{$x \wedge y$}] (xmy) at (0,0) {};
  \begin{scope}[on background layer]
    \draw[le] (xmy) -- (A0);
    \draw[le] (xmy) -- (B0);
    \draw[le] (A0) -- (x);
    \draw[le] (B0) -- (y);
    \draw[le] (A0) -- (A1);
    \draw[le] (A0) -- (B1);
    \draw[le] (B0) -- (B1);
    \draw[le] (B0) -- (A1);
    \draw[le] (A1) -- (A2);
    \draw[le] (A1) -- (B2);
    \draw[le] (B1) -- (B2);
    \draw[le] (B1) -- (A2);
    \draw[le] (A2) -- (A3);
    \draw[le] (A2) -- (B3);
    \draw[le] (B2) -- (B3);
    \draw[le] (B2) -- (A3);
    \draw[le, densely dotted] (A3) -- (d);
    \draw[le, densely dotted] (B3) -- (d);
  \end{scope}
\end{tikzpicture}


==> figures/map.tex <==
\begin{tikzpicture}[x=11.5mm, y=13mm, every node/.append style={font=\footnotesize}]
  \node[result] (descent) at (-3.3,0) {Lemma~\ref{lem:descent}\\{\scriptsize descent}};
  \node[result] (L1) at (-1.4,0) {Lemma 1\\{\scriptsize a fixed join}};
  \node[result] (B) at (-4.4,1) {Theorem B\\{\scriptsize complexity}};
  \node[result] (L2) at (-0.3,1) {Lemma 2\\{\scriptsize fixed by a power}};
  \node[result] (fourteen) at (2.1,1) {Proposition~\ref{prop:fourteen}\\{\scriptsize fourteen elements}};
  \node[result] (L3) at (4.3,1) {Lemma 3\\{\scriptsize fixed nodes}};
  \node[result] (bound) at (-4.4,2) {Lemma~\ref{lem:bounded-transitions}\\{\scriptsize bounded transitions}};
  \node[result] (power) at (-1.6,2) {Proposition~\ref{prop:inflationary-power}\\{\scriptsize an inflationary power}};
  \node[result] (eleven) at (2,2) {Proposition~\ref{prop:eleven}\\{\scriptsize at most eleven}};
  \node[result] (L5) at (4.3,2) {Lemma 5\\{\scriptsize above $c$}};
  \node[result] (E) at (1.7,3) {Theorem E\\{\scriptsize a fixed generator}};
  \node[result] (core) at (4.3,3) {Lemma~\ref{lem:core}\\{\scriptsize the core}};
  \node[result] (C4) at (-3.8,4) {Theorem C\\{\scriptsize four links}};
  \node[result] (G) at (1.7,4) {Theorem G\\{\scriptsize no length three}};
  \node[result] (H) at (-0.8,5) {Theorem H\\{\scriptsize Remark~\ref{rem:constructive}}};
  \draw[uses] (B) -- (bound);
  \draw[uses] (B) -- (power);
  \draw[uses] (descent) -- (power);
  \draw[uses] (L1) -- (power);
  \draw[uses] (fourteen) -- (eleven);
  \draw[uses] (L3) -- (eleven);
  \draw[uses] (L3) -- (L5);
  \draw[uses] (power) -- (E);
  \draw[uses] (L2) -- (E);
  \draw[uses] (eleven) -- (E);
  \draw[uses] (L5) -- (core);
  \draw[uses] (power) -- (G);
  \draw[uses] (E) -- (G);
  \draw[uses] (core) -- (G);
  \draw[uses] (G) -- (H);
  \draw[uses] (C4) -- (H);
  \draw[uses] (bound) -- (H);
\end{tikzpicture}


==> figures/modules.tex <==
\begin{tikzpicture}[x=10mm, y=9mm]
  \node[module, minimum width=64mm] (Lib) at (-.2,0) {the library \agda{agda-lattices}};
  \node[ours] (Truncation) at (-4.3,-1.1) {\agda{Truncation}};
  \node[ours] (Irredundant) at (-1.9,-1.1) {\agda{Irredundant}};
  \node[ours] (Chain) at (-0.3,-1.1) {\agda{Chain}};
  \node[ours] (Ladder) at (1.15,-1.1) {\agda{Ladder}};
  \node[ours] (Preliminaries) at (2.94,-1.1) {\agda{Preliminaries}};
  \node[ours] (Partition) at (5,-1.1) {\agda{Partition}};
  \node[ours, align=center] (Truncation-Pattern) at (-4.8,-2.20) {\agda{Truncation.}\\\agda{Pattern}};
  \node[ours] (AlmostProof) at (-2.4,-2.1) {\agda{AlmostProof}};
  \node[ours] (SelfSimilar) at (-1.8,-2.75) {\agda{SelfSimilar}};
  \node[ours] (Chain-Copies) at (0,-2.2) {\agda{Chain.Copies}};
  \node[ours] (Coherent) at (1.8,-2.2) {\agda{Coherent}};
  \node[ours] (Fixed) at (3.58,-2.2) {\agda{Fixed}};
  \node[ours] (Chain-Reduction) at (-1.5,-5.5) {\agda{Chain.Reduction}};
  \node[ours] (Chain-Limit) at (-1.65,-3.35) {\agda{Chain.Limit}};
  \node[ours] (Chain-Powers) at (3.4,-3.3) {\agda{Chain.Powers}};
  \node[ours] (Inflationary) at (5.5,-3.3) {\agda{Inflationary}};
  \node[ours] (Chain-Condition) at (0.9,-3.35) {\agda{Chain.Condition}};
  \node[ours] (FixedGenerator) at (5.2,-4.4) {\agda{FixedGenerator}};
  \node[ours, align=center] (AlmostProof-Links) at (-3.2,-4.40) {\agda{AlmostProof.}\\\agda{Links}};
  \node[ours, align=center] (Chain-TwoGenerated) at (0.3,-4.40) {\agda{Chain.}\\\agda{TwoGenerated}};
  \node[ours] (Coherent-Finite) at (2.7,-4.4) {\agda{Coherent.Finite}};
  \node[ours] (Shape) at (4.75,-5.50) {\agda{Shape}};
  \node[ours] (Pigeonhole) at (-4.9,-5.3) {\agda{Pigeonhole}};
  \node[ours] (Coherent-Infinite) at (-1.3,-6.5) {\agda{Coherent.Infinite}};
  \node[ours] (LengthThree) at (2.8,-5.5) {\agda{LengthThree}};
  \node[ours] (NoChain) at (2,-6.55) {\agda{NoChain}};
  \begin{scope}[on background layer]
    \draw[imports] ([shift={(-2.6,0)}]Lib.center) -- (Truncation);
    \draw[imports] ([shift={(-1,0)}]Lib.center) -- (Irredundant);
    \draw[imports] (Lib) -- (Chain);
    \draw[imports] ([shift={(0.9,0)}]Lib.center) -- (Ladder);
    \draw[imports] ([shift={(1.7,0)}]Lib.center) -- (Preliminaries);
    \draw[imports] ([shift={(2.2,0)}]Lib.center) -- (Partition);
    \draw[imports] ([shift={(-2.3,0)}]Lib.center) -- (Pigeonhole);
    \draw[imports] (Truncation) -- (Truncation-Pattern);
    \draw[imports] (Irredundant) -- (AlmostProof);
    \draw[imports] (Chain) -- (AlmostProof);
    \draw[imports] (Chain) -- (SelfSimilar);
    \draw[imports] (Chain) -- (Chain-Copies);
    \draw[imports] (Chain) -- (Coherent);
    \draw[imports] (Chain) -- (Fixed);
    \draw[imports] (Chain-Copies) -- (Chain-Reduction);
    \draw[imports] ([shift={(-0.1,0)}]Chain-Copies.center) -- ([shift={(0.65,0.15)}]Chain-Limit.center);
    \draw[imports] (Chain-Copies) -- (Chain-Powers);
    \draw[imports] (Coherent) -- (Chain-Powers);
    \draw[imports] (Chain-Copies) -- (Chain-Condition);
    \draw[imports] (Fixed) -- (Inflationary);
    \draw[imports] (Partition) -- (Inflationary);
    \draw[imports] (Inflationary) -- (FixedGenerator);
    \draw[imports] ([shift={(-0.4,-0.1)}]AlmostProof.center) -- (AlmostProof-Links);
    \draw[imports] (Chain-Condition) -- (AlmostProof-Links);
    \draw[imports] (Chain-Condition) -- (Chain-TwoGenerated);
    \draw[imports] (Chain-Condition) -- (Coherent-Finite);
    \draw[imports] (Coherent) -- (Coherent-Finite);
    \draw[imports] (FixedGenerator) -- (Shape);
    \draw[imports] (FixedGenerator) -- (LengthThree);
    \draw[imports] (Coherent-Finite) -- (LengthThree);
    \draw[imports] (Coherent-Finite) -- (Coherent-Infinite);
    \draw[imports] (Pigeonhole) -- (Coherent-Infinite);
    \draw[imports] (LengthThree) -- (NoChain);
  \end{scope}
\end{tikzpicture}


==> figures/relations.tex <==
\begin{tikzpicture}[x=10mm, y=10mm]
  \node[elt, label={270:{$\ba{a}_1$}}] (a1) at (0.000,1.350) {};
  \node[elt, label={60:{$\ba{b}_{21}$}}] (b21) at (1.175,2.035) {};
  \node[elt, label={210:{$\ba{c}_2$}}] (c2) at (1.169,0.675) {};
  \node[elt, label={0:{$\ba{a}_{22}$}}] (a22) at (2.350,0.000) {};
  \node[elt, label={150:{$\ba{b}_1$}}] (b1) at (1.169,-0.675) {};
  \node[elt, label={300:{$\ba{c}_{21}$}}] (c21) at (1.175,-2.035) {};
  \node[elt, label={90:{$\ba{a}_2$}}] (a2) at (0.000,-1.350) {};
  \node[elt, label={240:{$\ba{b}_{22}$}}] (b22) at (-1.175,-2.035) {};
  \node[elt, label={30:{$\ba{c}_1$}}] (c1) at (-1.169,-0.675) {};
  \node[elt, label={180:{$\ba{a}_{21}$}}] (a21) at (-2.350,-0.000) {};
  \node[elt, label={330:{$\ba{b}_2$}}] (b2) at (-1.169,0.675) {};
  \node[elt, label={120:{$\ba{c}_{22}$}}] (c22) at (-1.175,2.035) {};
  \begin{scope}[on background layer]
    \draw[le] (a1) -- (b21);
    \draw[le] (c2) -- (b21);
    \draw[le] (c2) -- (a22);
    \draw[le] (b1) -- (a22);
    \draw[le] (b1) -- (c21);
    \draw[le] (a2) -- (c21);
    \draw[le] (a2) -- (b22);
    \draw[le] (c1) -- (b22);
    \draw[le] (c1) -- (a21);
    \draw[le] (b2) -- (a21);
    \draw[le] (b2) -- (c22);
    \draw[le] (a1) -- (c22);
  \end{scope}
\end{tikzpicture}


==> figures/theorem-d.tex <==
\begin{tikzpicture}[x=10mm, y=9mm]
  \node[anchor=north west] at (-3.9,6.15) {$[z)$};
  \node[anchor=south east] at (4.1,-0.45) {$(x \vee y]$};
  \node[fixed, upper, label=above:{$x \vee y \vee z$}] (top) at (0.6,5.45) {};
  \node[fixed, lower, label=left:{$x \vee y$}] (xy) at (-0.9,4.4) {};
  \node[fixed, triple, lower, label=right:{$m_3$}] (m3) at (0.3,3.4) {};
  \node[fixed, triple, upper, label=right:{$m_2$}] (m2) at (3,3.6) {};
  \node[fixed, triple, lower, label=left:{$p = m_1$}] (p) at (-2,2.6) {};
  \node[fixed, lower, label=left:{$q$}] (q) at (0.3,2.2) {};
  \node[moved, lower, label=left:{$\theta_1(x)$}] (t1x) at (-3,1.6) {};
  \node[moved, lower, label=right:{$\theta_1(y)$}] (t1y) at (1.3,1.95) {};
  \node[fixed, upper, label=right:{$z$}] (z) at (3,1.6) {};
  \node[moved, lower, label=left:{$x$}] (x) at (-3,0.5) {};
  \node[moved, lower, label=left:{$y$}] (y) at (1.45,1.05) {};
  \node[fixed, lower, label=below:{$c$}] (c) at (0,0) {};
  \begin{scope}[on background layer]
    \fill[region] (2.35,0.75) -- (4.1,0.75) -- (4.1,6.15) -- (-3.9,6.15)
      -- (-3.9,4.95) -- (2.35,4.95) -- cycle;
    \draw[le] (xy) -- (top);
    \draw[le] (m2) -- (top);
    \draw[le] (m3) -- (xy);
    \draw[le] (p) -- (xy);
    \draw[le] (q) -- (m3);
    \draw[le] (z) -- (m2);
    \draw[le] (t1x) -- (p);
    \draw[le] (t1y) -- (q);
    \draw[le] (x) -- (t1x);
    \draw[le] (y) -- (t1y);
    \draw[le] (c) -- (p);
    \draw[le] (c) -- (q);
    \draw[le] (c) -- (z);
  \end{scope}
  \draw[maps] (x) to[bend right=50] (t1x);
  \draw[maps] (y) to[bend right=50] (t1y);
\end{tikzpicture}


==> figures/truncation.tex <==
\begin{tikzpicture}[x=10mm, y=10mm]
  \node[term, label=right:{$\vee$}] (a) at (0,3) {$a$};
  \node[prime] (apr) at (-0.8,2.2) {$a\pr$};
  \node[term] (a1) at (-1.6,1.4) {$\ba{a}_1$};
  \node[term, label=right:{$\wedge$}] (a2) at (1.2,1.6) {$\ba{a}_2$};
  \node[prime] (cpr) at (0.6,0.8) {$c\pr$};
  \node[prime] (bpr) at (1.8,0.8) {$b\pr$};
  \node[term] (a21) at (0,0) {$\ba{a}_{21}$};
  \node[term] (a22) at (2.4,0) {$\ba{a}_{22}$};
  \draw[le] (apr) -- (a);
  \draw[le] (a1) -- (apr);
  \draw[le] (a2) -- (a);
  \draw[le] (a2) -- (cpr);
  \draw[le] (cpr) -- (a21);
  \draw[le] (a2) -- (bpr);
  \draw[le] (bpr) -- (a22);
  \begin{scope}[xshift=55mm]
    \node[inner sep=1.5pt, label=right:{$\vee$}] (ra) at (0,3) {$a$};
    \node[leaf] (rapr) at (-0.8,2.2) {$a\pr$};
    \node[inner sep=1.5pt, label=right:{$\wedge$}] (ra2) at (1.2,1.6) {$\ba{a}_2$};
    \node[leaf] (rcpr) at (0.6,0.8) {$c\pr$};
    \node[leaf] (rbpr) at (1.8,0.8) {$b\pr$};
    \draw (rapr) -- (ra) -- (ra2) -- (rcpr);
    \draw (ra2) -- (rbpr);
  \end{scope}
\end{tikzpicture}

